Assessing test artifact quality -- A tertiary study

Context: Modern software development increasingly relies on software testing for an ever more frequent delivery of high quality software. This puts high demands on the quality of the central artifacts in software testing, test suites and test cases. Objective: We aim to develop a comprehensive model for capturing the dimensions of test case/suite quality, which are relevant for a variety of perspectives. Method: We have carried out a systematic literature review to identify and analyze existing secondary studies on quality aspects of software testing artifacts. Results: We identified 49 relevant secondary studies. Of these 49 studies, less than half did some form of quality appraisal of the included primary studies and only 3 took into account the quality of the primary study when synthesizing the results. We present an aggregation of the context dimensions and factors that can be used to characterize the environment in which the test case/suite quality is investigated. We also provide a comprehensive model of test case/suite quality with definitions for the quality attributes and measurements based on findings in the literature and ISO/IEC 25010:2011. Conclusion: The test artifact quality model presented in the paper can be used to support test artifact quality assessment and improvement initiatives in practice. Furtherm Information and Software Technology 139 (2021): 106620ore, the model can also be used as a framework for documenting context characteristics to make research results more accessible for research and practice.

==> figs/qas.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,14400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2046,2442){\makebox(0,0)[r]{\strut{}test case}}%
      \csname LTb\endcsname%%
      \put(2046,2903){\makebox(0,0)[r]{\strut{}test suite}}%
      \csname LTb\endcsname%%
      \put(2046,3365){\makebox(0,0)[r]{\strut{}test case design}}%
      \csname LTb\endcsname%%
      \put(2046,3826){\makebox(0,0)[r]{\strut{}test case execution}}%
      \csname LTb\endcsname%%
      \put(2046,4288){\makebox(0,0)[r]{\strut{}test case prioritisation}}%
      \csname LTb\endcsname%%
      \put(2046,4749){\makebox(0,0)[r]{\strut{}test case selection}}%
      \csname LTb\endcsname%%
      \put(2046,5211){\makebox(0,0)[r]{\strut{}test coding}}%
      \csname LTb\endcsname%%
      \put(2046,5672){\makebox(0,0)[r]{\strut{}test suite reduction}}%
      \csname LTb\endcsname%%
      \put(2046,6134){\makebox(0,0)[r]{\strut{}technology orientation}}%
      \csname LTb\endcsname%%
      \put(2046,6596){\makebox(0,0)[r]{\strut{}people orientation}}%
      \csname LTb\endcsname%%
      \put(2046,7057){\makebox(0,0)[r]{\strut{}acceptance testing}}%
      \csname LTb\endcsname%%
      \put(2046,7519){\makebox(0,0)[r]{\strut{}regression testing}}%
      \csname LTb\endcsname%%
      \put(2046,7980){\makebox(0,0)[r]{\strut{}UI testing}}%
      \csname LTb\endcsname%%
      \put(2046,8442){\makebox(0,0)[r]{\strut{}test case execution}}%
      \csname LTb\endcsname%%
      \put(2046,8903){\makebox(0,0)[r]{\strut{}test script execution}}%
      \csname LTb\endcsname%%
      \put(2046,9365){\makebox(0,0)[r]{\strut{}MBT}}%
      \csname LTb\endcsname%%
      \put(2046,9827){\makebox(0,0)[r]{\strut{}mutation testing}}%
      \csname LTb\endcsname%%
      \put(2046,10398){\makebox(0,0)[r]{\strut{}search-based software}}%
      \put(2046,10178){\makebox(0,0)[r]{\strut{}testing}}%
      \csname LTb\endcsname%%
      \put(2046,10750){\makebox(0,0)[r]{\strut{}state-based testing}}%
      \csname LTb\endcsname%%
      \put(2046,11321){\makebox(0,0)[r]{\strut{}academic experimental/}}%
      \put(2046,11101){\makebox(0,0)[r]{\strut{}simple code examples}}%
      \csname LTb\endcsname%%
      \put(2046,11673){\makebox(0,0)[r]{\strut{}embedded system}}%
      \csname LTb\endcsname%%
      \put(2046,12134){\makebox(0,0)[r]{\strut{}GUI-based application}}%
      \csname LTb\endcsname%%
      \put(2046,12596){\makebox(0,0)[r]{\strut{}software product line}}%
      \csname LTb\endcsname%%
      \put(2046,13167){\makebox(0,0)[r]{\strut{}web-service-based}}%
      \put(2046,12947){\makebox(0,0)[r]{\strut{}system}}%
      \csname LTb\endcsname%%
      \put(2572,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Maintainability}}}%
      \csname LTb\endcsname%%
      \put(2966,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Reusability}}}%
      \csname LTb\endcsname%%
      \put(3359,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Changeability}}}%
      \csname LTb\endcsname%%
      \put(3753,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Stability}}}%
      \csname LTb\endcsname%%
      \put(4147,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Analysability}}}%
      \csname LTb\endcsname%%
      \put(4541,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Co-evolution}}}%
      \csname LTb\endcsname%%
      \put(4934,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Co-maintenance}}}%
      \csname LTb\endcsname%%
      \put(5328,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Independency}}}%
      \csname LTb\endcsname%%
      \put(5722,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Traceability}}}%
      \csname LTb\endcsname%%
      \put(6116,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Fault detection capability}}}%
      \csname LTb\endcsname%%
      \put(6510,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Fault detection effectiveness}}}%
      \csname LTb\endcsname%%
      \put(6903,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Fault detection efficiency}}}%
      \csname LTb\endcsname%%
      \put(7297,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Usability}}}%
      \csname LTb\endcsname%%
      \put(7691,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Understandability}}}%
      \csname LTb\endcsname%%
      \put(8085,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Feasibility}}}%
      \csname LTb\endcsname%%
      \put(8478,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Comprehension}}}%
      \csname LTb\endcsname%%
      \put(8872,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Learnability}}}%
      \csname LTb\endcsname%%
      \put(9266,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Readability}}}%
      \csname LTb\endcsname%%
      \put(9660,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Completeness}}}%
      \csname LTb\endcsname%%
      \put(10053,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Adequacy}}}%
      \csname LTb\endcsname%%
      \put(10447,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Effectiveness in coverage}}}%
      \csname LTb\endcsname%%
      \put(10841,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Portability}}}%
      \csname LTb\endcsname%%
      \put(11235,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Repeatability}}}%
      \csname LTb\endcsname%%
      \put(11629,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Universal}}}%
      \csname LTb\endcsname%%
      \put(12022,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Flexibility}}}%
      \csname LTb\endcsname%%
      \put(12416,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Reliability}}}%
      \csname LTb\endcsname%%
      \put(12810,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Consistency}}}%
      \csname LTb\endcsname%%
      \put(13204,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Complexity}}}%
      \csname LTb\endcsname%%
      \put(13597,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Diversity}}}%
      \csname LTb\endcsname%%
      \put(13991,1848){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Efficiency}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5745,14227){\makebox(0,0)[r]{\strut{}SUT Software Type}}%
      \csname LTb\endcsname%%
      \put(5745,14007){\makebox(0,0)[r]{\strut{}Testing Technique}}%
      \csname LTb\endcsname%%
      \put(5745,13787){\makebox(0,0)[r]{\strut{}Automation Activity}}%
      \csname LTb\endcsname%%
      \put(9108,14227){\makebox(0,0)[r]{\strut{}Testing Objective}}%
      \csname LTb\endcsname%%
      \put(9108,14007){\makebox(0,0)[r]{\strut{}Orientation}}%
      \csname LTb\endcsname%%
      \put(9108,13787){\makebox(0,0)[r]{\strut{}Testing Activity}}%
      \csname LTb\endcsname%%
      \put(12471,14227){\makebox(0,0)[r]{\strut{}Test Artifact}}%
      \csname LTb\endcsname%%
      \put(12421,8429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(3758,8429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(4152,8890){\makebox(0,0){\strut{}$\textcolor{white}{2}$}}%
      \csname LTb\endcsname%%
      \put(3364,8890){\makebox(0,0){\strut{}$\textcolor{white}{2}$}}%
      \csname LTb\endcsname%%
      \put(8483,8890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(2577,8890){\makebox(0,0){\strut{}$\textcolor{white}{2}$}}%
      \csname LTb\endcsname%%
      \put(9271,8890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(2971,8890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(3758,8890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(7696,8890){\makebox(0,0){\strut{}$\textcolor{white}{2}$}}%
      \csname LTb\endcsname%%
      \put(8877,8890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(13996,8890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(12027,8890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(10846,8890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(12421,8890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(7302,8890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(4152,2429){\makebox(0,0){\strut{}$\textcolor{white}{2}$}}%
      \csname LTb\endcsname%%
      \put(3364,2429){\makebox(0,0){\strut{}$\textcolor{white}{3}$}}%
      \csname LTb\endcsname%%
      \put(4546,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(4939,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(13209,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(8483,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(13996,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(6121,2429){\makebox(0,0){\strut{}$\textcolor{white}{2}$}}%
      \csname LTb\endcsname%%
      \put(6515,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(8090,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(12027,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(5333,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(8877,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(2577,2429){\makebox(0,0){\strut{}$\textcolor{white}{3}$}}%
      \csname LTb\endcsname%%
      \put(10846,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(9271,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(12421,2429){\makebox(0,0){\strut{}$\textcolor{white}{3}$}}%
      \csname LTb\endcsname%%
      \put(11240,2429){\makebox(0,0){\strut{}$\textcolor{white}{2}$}}%
      \csname LTb\endcsname%%
      \put(2971,2429){\makebox(0,0){\strut{}$\textcolor{white}{6}$}}%
      \csname LTb\endcsname%%
      \put(3758,2429){\makebox(0,0){\strut{}$\textcolor{white}{3}$}}%
      \csname LTb\endcsname%%
      \put(5727,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(7696,2429){\makebox(0,0){\strut{}$\textcolor{white}{3}$}}%
      \csname LTb\endcsname%%
      \put(11634,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(7302,2429){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(10058,2890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(9665,2890){\makebox(0,0){\strut{}$\textcolor{white}{5}$}}%
      \csname LTb\endcsname%%
      \put(13209,2890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(12815,2890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(13602,2890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(10452,2890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(6121,2890){\makebox(0,0){\strut{}$\textcolor{white}{4}$}}%
      \csname LTb\endcsname%%
      \put(6515,2890){\makebox(0,0){\strut{}$\textcolor{white}{3}$}}%
      \csname LTb\endcsname%%
      \put(6908,2890){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(10058,3352){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(12421,3813){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(3758,3813){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(10452,4275){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(6121,4275){\makebox(0,0){\strut{}$\textcolor{white}{2}$}}%
      \csname LTb\endcsname%%
      \put(6515,4275){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(6908,4275){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(9665,4736){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(6515,4736){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(4152,5198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(3364,5198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(8483,5198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(2577,5198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(9271,5198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(2971,5198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(3758,5198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(7696,5198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(13209,5659){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(2971,5659){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(9665,6121){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%%
      \put(13209,6121){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(10452,6121){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(6121,6121){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%%
      \put(6515,6121){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(6908,6121){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(11240,6121){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2971,6121){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(5727,6121){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(10058,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4152,6583){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(3364,6583){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(4546,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(4939,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(9665,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(8483,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(12815,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(13996,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(6515,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(12027,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(8877,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2577,6583){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(10846,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(9271,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(12421,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2971,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3758,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(7696,6583){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(7302,6583){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(13996,11198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(12027,11198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(10846,11198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(12421,11198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(7302,11198){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(13209,11660){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(2971,11660){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(13209,12121){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(9665,12583){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(6121,12583){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(2971,12583){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(6121,13044){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(5727,9352){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(9665,9814){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(6121,10275){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(13209,10737){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(9665,7044){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(12815,7044){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(9665,7506){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(13209,7506){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(10452,7506){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(6121,7506){\makebox(0,0){\strut{}$\textcolor{white}{2}$}}%
      \csname LTb\endcsname%%
      \put(6515,7506){\makebox(0,0){\strut{}$\textcolor{white}{2}$}}%
      \csname LTb\endcsname%%
      \put(6908,7506){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(2971,7506){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
      \csname LTb\endcsname%%
      \put(8090,7967){\makebox(0,0){\strut{}$\textcolor{white}{1}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figs/qas}}%
    \gplfronttext
  \end{picture}%
\endgroup

